Universal behavior of baryons and mesons transverse momentum distributions in the framework of percolation of strings

In the framework of percolation of strings, the transverse momentum distributions in AA and hh collisions at all centralities and energies follow a universal behavior. The width of these distributions is related to the width of the distribution of the size of the clusters formed from the overlapping of the produced strings. The difference between the distributions for baryons and mesons originates in the fragmentation of clusters of several strings which enhance the particles with higher number of constituents. The results agree with SPS and RHIC data. The predictions for LHC show differences for baryons compared with RHIC. At LHC energies we obtain also a high pt suppression for pp high multiplicity events compared with pp minimum bias.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

